Subaru/HDS Abundances in Three Giant Stars in the Ursa Minor Dwarf Spheroidal Galaxy

With the HDS (High Dispersion Spectrograph) on the Subaru telescope, we obtained high resolution optical region spectra of three red giant stars (cos 4, cos 82, and cos 347) in the Ursa Minor dwarf spheriodal galaxy. Chemical abundances in these stars have been analysed for 26 elements including alpha-, iron-peak, and neutron capture elements. All three stars show low abundances of alpha-elements (Mg, Si, and Ca) and two stars (cos 82 and cos 347) show high abundance of Mn compared to Galactic halo stars of similar metallicity. One star (cos 4) has been confirmed to be very metal deficient ([Fe/H]=-2.7) and found to show anomalously low abundances of Mn, Cu, and Ba. In another star cos 82 ([Fe/H]=-1.5), we have found large excess of heavy neutron-capture elements with the general abundance pattern similar to the scaled solar system r-process abundance curve. These observational results are rather puzzling: low abundances of alpha-elements and high abundance of Mn seem to sugggest a significant contribution of SNe Ia at low metallicity, while there is no hint of s-process (i.e., AGB stars) contribution even at [Fe/H]=-1.5, suggesting a peculiar nucleosynthetic history of the UMi dSph galaxy.

==> (inline-0) <==
\begin{tabular}{cccccc}
      \hline\hline
      Object   & $\it V$   & $\it B - V$  & Exposure  & Obs. Date & SN (per
      pixel) \\
      &         &             & (Min.)      &         & (at 6100
      \AA)  \\
      \hline
      HD 216143   &   7.82      &    0.94            &   4              & 2001,
      June, 3 &   350              \\
      BD
      +30$^{\circ}$2611   &  9.14      &    1.16            &  10              &
      2001,
      June, 3 &   360              \\
      M92-III-13       &   12.03      &  1.28            &  20          & 2002,
      May, 16&   190               \\
      cos 347         &  16.94      &    1.52            &   150            &
      2002, May, 16 &   55              \\
      cos 4            &   16.73      &    1.33            &   210           &
      2002, May, 16 &   50              \\
      cos 82          &    17.2      &    1.36            &   180             &
      2002, May, 16, 17 &   60          \\
      \hline
    \end{tabular}
\begin{tabular}{ccrrrrrrrr}
\hline\hline
      ion  & Wevelength & $\chi$    & log {\it gf} &        cos 4&   cos 82 &
cos 347
            &  BD +30$^{\circ}$2611  & HD 216143     & M92-III-13    \\
      & ($\rm\AA$)      & (eV) & & & & & &  &\\
\hline
Fe~{\sc i}      &       4966.087        &       3.332   &       -0.84   &
40      &               &               &               &       69      &
82      \\
            &       4969.916        &       4.217   &       -0.75   &
&               &               &       69      &       19      &       28
\\
            &       4973.101        &       3.960   &       -0.85   &
&               &               &               &       27      &       37
\\
            &       5002.789        &       3.396   &       -1.44   &
&               &               &               &       27      &       40
\\
            &       5014.941        &       3.943   &       -0.27   &       30
&       121     &               &       106     &       52      &       58
\\
            &       5022.236        &       3.984   &       -0.49   &
&       91      &               &               &       40      &       47
\\
            &       5044.210        &       2.851   &       -2.04   &
&               &       111     &               &       34      &       50
\\
            &       5049.819        &       2.279   &       -1.35   &       88
&       167     &               &       183     &       108     &       135
\\
            &       5051.634        &       0.915   &       -2.78   &
132     &               &               &               &       134     &
\\
            &       5074.748        &       4.220   &       -0.16   &
&       166     &               &       104     &       47      &       58
\\
            &       5083.338        &       0.958   &       -2.91   &
105     &       178     &               &       183     &       120     &
\\
            &       5090.767        &       4.256   &       -0.36   &
&       81      &       73      &       82      &       27      &       29
\\
            &       5110.413        &       0.000   &       -3.76   &
156     &               &               &       231     &       149     &
\\
            &       5121.641        &       4.283   &       -0.72   &
&               &               &       67      &       16      &       27
\\
            &       5125.112        &       4.220   &       -0.08   &       26
&               &               &               &       50      &
\\
            &       5133.681        &       4.178   &       0.20    &       42
&       128     &       127     &       128     &       66      &       78
\\
            &       5150.838        &       0.990   &       -3.00   &
100     &       186     &               &       187     &       111     &
\\
            &       5151.910        &       1.011   &       -3.32   &       94
&               &               &               &       101     &
\\
            &       5159.050        &       4.283   &       -0.65   &
&       66      &               &               &       13      &
\\
            &       5162.292        &       4.178   &       0.08    &       35
&       122     &       100     &               &       60      &       68
\\
            &       5171.595        &       1.485   &       -1.76   &
147     &               &               &               &       138     &
\\
            &       5194.941        &       1.557   &       -2.06   &
119     &               &               &       191     &       122     &
157     \\
            &       5198.711        &       2.223   &       -2.14   &       50
&       145     &       155     &       144     &       77      &       104
\\
            &       5202.335        &       2.176   &       -1.84   &
&               &               &               &       102     &       134
\\
            &       5216.274        &       1.608   &       -2.12   &
108     &       177     &               &               &       119     &
147     \\
            &       5232.939        &       2.940   &       -0.08   &       99
&       188     &               &       210     &       128     &       150
\\
            &       5242.491        &       3.634   &       -0.97   &
&       103     &               &       99      &       37      &       46
\\
            &       5250.208        &       0.121   &       -4.92   &       62
&       153     &               &       162     &       78      &       136
\\
            &       5253.023        &       2.279   &       -3.79   &
&       37      &       48      &               &       4       &
\\
            &       5281.790        &       3.038   &       -0.83   &       48
&       135     &       152     &               &       84      &       103
\\
            &       5288.528        &       3.695   &       -1.51   &
&       59      &       51      &       59      &       13      &       18
\\
            &       5302.299        &       3.283   &       -0.74   &       45
&               &               &       136     &       70      &       88
\\
            &       5307.360        &       1.608   &       -2.97   &       58
&       133     &       168     &       140     &       76      &       105
\\
            &       5322.041        &       2.279   &       -2.84   &       23
&       104     &       109     &       97      &       27      &       50
\\
            &       5324.178        &       3.211   &       -0.10   &       84
&       173     &       185     &               &       108     &       128
\\
            &       5339.928        &       3.266   &       -0.68   &       41
&       149     &       133     &               &       76      &       99
\\
            &       5341.023        &       1.608   &       -1.95   &
116     &               &               &               &       132     &
\\
            &       5364.858        &       4.446   &       0.23    &       28
&       100     &       94      &       102     &       46      &       64
\\
            &       5367.479        &       4.415   &       0.44    &       37
&       105     &       108     &       110     &       54      &       61
\\
            &       5369.958        &       4.371   &       0.54    &
&       117     &               &       118     &       59      &       72
\\
            &       5371.489        &       0.958   &       -1.65   &
&               &               &               &       183     &
\\
            &       5373.698        &       4.473   &       -0.71   &
&       53      &               &       51      &       10      &       10
\\
            &       5383.369        &       4.312   &       0.65    &       43
&               &       134     &       126     &       69      &       77
\\
            &       5389.479        &       4.415   &       -0.25   &
&               &               &               &       21      &       24
\\
            &       5393.167        &       3.241   &       -0.72   &       40
&               &       154     &               &       77      &       95
\\
            &       5400.502        &       4.371   &       -0.10   &
&       108     &               &               &       33      &       44
\\
            &       5405.774        &       0.990   &       -1.85   &
168     &               &               &               &       169     &
\\
            &       5410.910        &       4.473   &       0.40    &       30
&       116     &       103     &       105     &       48      &       54
\\
            &       5424.069        &       4.320   &       0.58    &       36
&       136     &       149     &       137     &       74      &       86
\\
            &       5429.696        &       0.958   &       -1.88   &
183     &               &               &               &       180     &
\\
            &       5434.523        &       1.011   &       -2.12   &
163     &               &               &       245     &       156     &
\\
            &       5445.042        &       4.386   &       0.04    &       18
&       93      &       98      &       98      &       42      &       49
\\
            &       5466.390        &       4.371   &       -0.57   &
&       60      &               &       70      &       17      &       22
\\
           &        5497.516        &       1.011   &       -2.84   &
128     &               &               &               &       131     &
\\
            &       5506.778        &       0.990   &       -2.80   &
127     &       196     &               &               &       130     &
\\
            &       5554.882        &       4.548   &       -0.38   &
&       72      &               &               &       16      &
\\
            &       5567.392        &       2.608   &       -2.56   &       19
&       102     &       95      &       89      &       20      &       38
\\
            &       5569.618        &       3.417   &       -0.49   &       45
&       150     &       157     &       139     &       74      &       93
\\
            &       5572.841        &       3.396   &       -0.28   &       57
&       170     &               &               &       89      &       110
\\
            &       5576.090        &       3.430   &       -0.85   &       35
&       116     &       137     &       121     &       57      &       73
\\
            &       5586.756        &       3.368   &       -0.12   &
&               &       168     &       165     &       100     &       118
\\
            &       5615.644        &       3.332   &       0.05    &
&               &               &               &       111     &       134
\\
\hline
        \end{tabular}
\begin{tabular}{ccrrrrrrrr}
\hline\hline
      ion  & Wevelength & $\chi$    & log {\it gf} &        cos 4&   cos 82 &
cos 347
            &  BD +30$^{\circ}$2611  & HD 216143     & M92-III-13    \\
      & ($\rm\AA$)      & (eV) & & & & & &  &\\
\hline
Fe~{\sc i}      &       5618.631        &       4.209   &       -1.26   &
&               &               &       38      &       7       &
\\
            &       5633.975        &       4.991   &       -0.12   &
&               &               &       43      &       8       &
\\
            &       5679.025        &       4.652   &       -0.77   &
&               &               &       39      &       7       &       11
\\
            &       5686.524        &       4.548   &       -0.45   &
&               &               &       59      &       12      &       18
\\
            &       5883.813        &       3.960   &       -1.21   &
&       60      &       65      &       65      &       14      &
\\
            &       5916.249        &       2.453   &       -2.99   &
&       78      &       96      &               &       20      &       44
\\
            &       5934.653        &       3.929   &       -1.02   &
&               &       67      &       76      &       18      &
\\
            &       6020.170        &       4.607   &       -0.21   &
&               &               &               &       23      &       25
\\
            &       6024.049        &       4.548   &       -0.06   &       16
&       87      &       81      &       93      &       34      &
\\
            &       6027.050        &       4.076   &       -1.09   &
&       67      &       60      &       63      &       12      &       11
\\
            &       6065.482        &       2.608   &       -1.53   &       50
&       162     &       182     &       156     &       88      &       113
\\
            &       6078.999        &       4.652   &       -0.97   &
&       27      &       21      &       25      &       3       &
\\
            &       6082.708        &       2.223   &       -3.58   &
&       67      &       86      &       67      &       11      &       24
\\
            &       6136.615        &       2.453   &       -1.40   &       87
&       173     &               &               &       107     &       134
\\
            &       6137.694        &       2.588   &       -1.40   &       64
&       156     &       184     &       174     &       98      &       124
\\
            &       6151.617        &       2.176   &       -3.29   &       13
&       78      &       102     &       90      &       22      &       42
\\
            &       6157.725        &       4.076   &       -1.11   &
&       76      &       77      &       66      &       13      &
\\
            &       6170.504        &       4.795   &       -0.38   &
&       49      &       56      &               &       11      &       17
\\
            &       6173.341        &       2.223   &       -2.88   &       21
&       118     &       132     &       111     &       38      &       69
\\
            &       6187.987        &       3.943   &       -1.57   &
&       48      &       48      &       43      &       6       &       10
\\
            &       6191.558        &       2.433   &       -1.42   &       79
&               &               &               &       105     &       136
\\
            &       6200.314        &       2.608   &       -2.44   &       17
&       105     &       116     &       108     &       34      &       54
\\
            &       6213.429        &       2.223   &       -2.48   &       30
&       137     &       147     &       132     &       58      &       89
\\
            &       6230.726        &       2.559   &       -1.28   &       83
&       179     &               &       202     &       110     &       145
\\
            &       6252.554        &       2.404   &       -1.72   &       62
&               &               &       166     &       95      &       127
\\
            &       6254.256        &       2.279   &       -2.44   &       38
&       135     &       162     &       143     &       64      &       93
\\
            &       6265.131        &       2.176   &       -2.55   &       39
&       131     &       158     &       136     &       63      &       93
\\
            &       6322.690        &       2.588   &       -2.43   &       25
&       113     &       128     &       112     &       41      &       60
\\
            &       6393.602        &       2.433   &       -1.43   &       79
&       168     &       189     &       172     &       102     &       129
\\
            &       6421.349        &       2.279   &       -2.01   &       55
&               &               &               &       89      &       121
\\
            &       6430.844        &       2.176   &       -2.01   &       67
&       167     &       188     &       172     &       97      &       132
\\
            &       6592.913        &       2.727   &       -1.47   &       57
&       158     &       157     &       151     &       81      &       105
\\
            &       6593.871        &       2.433   &       -2.42   &       44
&       133     &       136     &       125     &       51      &       78
\\
            &       6609.110        &       2.559   &       -2.69   &
&               &               &       100     &       28      &       48
\\
            &       6750.150        &       2.424   &       -2.62   &       29
&       123     &       119     &       115     &       43      &       73
\\
            &       6841.335        &       4.607   &       -0.60   &
&       41      &       41      &       45      &       11      &       12
\\
Fe~{\sc ii}     &       5132.669        &       2.807   &       -4.00   &
&       40      &               &       33      &       11      &
\\
            &       5197.577        &       3.230   &       -2.25   &       50
&               &       92      &       100     &       66      &       70
\\
            &       5234.625        &       3.221   &       -2.24   &       58
&       113     &       99      &       95      &       70      &       69
\\
            &       5276.002        &       3.199   &       -1.91   &       59
&               &               &               &       87      &
\\
            &       5284.109        &       2.891   &       -3.01   &       19
&       68      &       68      &       67      &       39      &       40
\\
            &       5325.553        &       3.221   &       -3.17   &
&               &       54      &       44      &       20      &       20
\\
            &       5414.073        &       3.221   &       -3.62   &
&               &       36      &       27      &       8       &       10
\\
            &       5425.257        &       3.199   &       -3.21   &       12
&       40      &               &       45      &       18      &       19
\\
            &       5534.847        &       3.245   &       -2.77   &       26
&       83      &       65      &               &       39      &       38
\\
            &       5991.376        &       3.153   &       -3.56   &
$\cdots$        &       42      &               &               &       16
&               \\
            &       6084.111        &       3.199   &       -3.80   &
$\cdots$        &       24      &       25      &       21      &       7
&       9       \\
            &       6149.258        &       3.889   &       -2.72   &
$\cdots$        &       32      &               &               &       15
&       13      \\
            &       6247.557        &       3.892   &       -2.34   &
$\cdots$        &               &       35      &       47      &       25
&       23      \\
            &       6369.462        &       2.891   &       -4.19   &
$\cdots$        &       33      &               &       16      &       8
&               \\
            &       6432.680        &       2.891   &       -3.58   &
$\cdots$        &       47      &       40      &       47      &       22
&       21      \\
\hline
        \end{tabular}
\begin{tabular}{ccccc}
\hline\hline
      Object   & {\it $T_{\rm eff}$}   & log {\it g} & $\xi$${}_{t}$ & [Fe/H]
\\
               &     (K)               &             & (km s${}^{-1}$)
&                \\
\hline
HD 216143   &   4450 $\pm$ 100  & 0.8 $\pm$ 0.2 &  1.8 $\pm$ 0.2 & -2.18
$\pm$ 0.11  \\
BD +30$^{\circ}$2611 &   4250 $\pm$ 100  &  0.7 $\pm$ 0.2 &  2.0 $\pm$ 0.2
& -1.52
$\pm$ 0.10  \\
M92-III-13  &   4200 $\pm$ 100  &  0.5 $\pm$ 0.2 &  1.9 $\pm$ 0.2 & -2.15
$\pm$ 0.13  \\
cos 347     &   4050 $\pm$ 130  &  0.3 $\pm$ 0.3 &  2.1 $\pm$ 0.3 & -1.63
$\pm$ 0.19  \\
cos 4       &   4300 $\pm$ 130  &  0.3 $\pm$ 0.3 &  2.0 $\pm$ 0.3 & -2.66
$\pm$ 0.18  \\
cos 82      &   4300 $\pm$ 110  &  0.3 $\pm$ 0.3 &  2.0 $\pm$ 0.3 & -1.53
$\pm$ 0.18  \\
\hline
        \end{tabular}
\begin{tabular}{cccccc}
\hline\hline
      Object   & {\it $T_{\rm eff}$}   & log {\it g} & $\xi$${}_{t}$ & [Fe/H]
& Reference*   \\
               &     (K)               &             & (km s${}^{-1}$)
&      &          \\
\hline
HD 216143   &   4582            &  1.46          &  2.5           &  -2.24
& 1      \\
                &   4525            &  0.80          &  1.8           &
-2.18      & 2      \\
                &   4400            &  0.70          &  1.80          &
-2.26      & 3      \\
                &   4525            &  1.0           &  2.85          &  -2.1
        & 4      \\
               &   4525            &  0.80          &  1.80          &  -2.00
       & 5      \\
               &   4500            &  1.0           &  1.60          &  -2.11
       & 6      \\
               &   4500            &  0.70          &  2.10          &  -2.10
       & 7      \\
BD +30$^{\circ}$2611
&   4275            &  0.80          &  2.1           &  -1.49
&  2     \\
                 &  4500            &  1.4           &  2.10          &
-1.2       &  4      \\
                 &  4275            &  0.80          &  2.10          &
-1.40      &  5      \\
                 &  4300           &  0.70          &  1.60          &
-1.41       & 6      \\
M92-III-13  &   4125           &  0.75          &  1.98          & -2.17
& 8      \\
                &   4180           &  0.10          &  2.15          &
-2.24       &  9     \\
                &   4125           &  0.75          &  2.00          &
-2.39       &  10    \\
                &   4175           &  0.20          &  2.10          &
-2.28       &  11    \\
cos 347     &   4075           &  0.40          &  2.30          & -1.68
&  11    \\
cos 82      &   4325           &  0.30          &  1.95          & -1.45
&  11    \\
\hline
        \end{tabular}
\begin{tabular}{llccccccccc}
\hline\hline
      ion  & Wevelength & $\chi$    & log {\it gf} &  Ref        &cos 4&   cos
82 &   cos 347
            &  BD +30$^{\circ}$2611  & HD 216143     & M92-III-13    \\
      & ($\rm\AA$)      & (eV) & & & & & &  & &  \\
\hline
Na~{\sc i}      &       5682.633        &       2.102   &       -0.700  &
1       &               &               &       43      &       31      &
8       &       28      \\
            &       5688.205        &       2.104   &       -0.457  &       1
&               &               &       59      &       50      &       12
&       47      \\
            &       5889.951        &       0.000   &       0.112   &       1
&       186     &       243     &       347     &       293     &       222
&               \\
            &       5895.924        &       0.000   &       -0.191  &       1
&       166     &       233     &       332     &       269     &       196
&               \\
Mg~{\sc i}      &       5528.405        &       4.346   &       -0.620  &
2       &       64      &       150     &       174     &       182     &
116     &       137     \\
Si~{\sc i}      &       5948.541        &       5.082   &       -1.110  &
3       &       14      &       32      &       41      &       52      &
18      &               \\
            &       6155.134        &       5.619   &       -0.750  &       3
&       11      &       31      &       30      &       35      &       10
&       14      \\
Ca~{\sc i}      &       5261.704        &       2.521   &       -0.591  &
2       &       22      &       93      &       117     &       98      &
32      &       48      \\
            &       5512.980        &       2.932   &       -0.712  &       2
&       15      &       45      &       60      &       77      &       19
&       26      \\
            &       5588.749        &       2.526   &       0.313   &       2
&       52      &       148     &       154     &       149     &       84
&       100     \\
            &       5590.114        &       2.521   &       -0.596  &       2
&       17      &       81      &       97      &       97      &       32
&       47      \\
            &       5601.277        &       2.526   &       -0.552  &       2
&               &       75      &       95      &       99      &       39
&       47      \\
            &       6102.723        &       1.879   &       -0.793  &       1
&       40      &       133     &       158     &       142     &       75
&       102     \\
            &       6122.217        &       1.886   &       -0.315  &       1
&       73      &       158     &       176     &       176     &       106
&       136     \\
            &       6161.297        &       2.523   &       -1.293  &       2
&               &               &       57      &       64      &       12
&       21      \\
            &       6162.173        &       1.899   &       -0.089  &       1
&       84      &       187     &       212     &       195     &       122
&       151     \\
            &       6166.439        &       2.521   &       -1.156  &       2
&               &       55      &       72      &       68      &       15
&       25      \\
            &       6169.042        &       2.523   &       -0.804  &       2
&               &       75      &       86      &       93      &       28
&       41      \\
            &       6169.563        &       2.526   &       -0.527  &       2
&       14      &       88      &       103     &       108     &       42
&       60      \\
            &       6439.075        &       2.526   &       0.394   &       2
&       66      &       147     &       177     &       164     &       98
&       123     \\
            &       6455.598        &       2.523   &       -1.557  &       2
&               &       38      &       58      &       55      &       8
&               \\
            &       6493.781        &       2.521   &       0.019   &       2
&       24      &       103     &       156     &       137     &
&       85      \\
            &       6499.650        &       2.523   &       -0.719  &       2
&       13      &       53      &       85      &       94      &       28
&       39      \\
            &       6717.681        &       2.709   &       -0.596  &       2
&       14      &       85      &       111     &       108     &       36
&       48      \\
Sc~{\sc ii}     &       5239.813        &       1.455   &       -0.765  &
2       &       36      &       104     &       84      &       95      &
41      &       60      \\
            &       5526.790        &       1.768   &       0.025   &       2
&       52      &       95      &       105     &       110     &       65
&       87      \\
            &       5669.04         &       1.500   &       -1.200  &       2
&       21      &               &       70      &       54      &       25
&       40      \\
            &       5684.202        &       1.507   &       -1.074  &       2
&       22      &               &       57      &       64      &       28
&       47      \\
            &       6245.637        &       1.507   &       -1.030  &       2
&               &               &       52      &       65      &       24
&       44      \\
            &       6279.753        &       1.500   &       -1.265  &       2
&       6       &       43      &       55      &       46      &
&               \\
            &       6320.851        &       1.500   &       -1.815  &       2
&               &               &       28      &       20      &       6
&       11      \\
            &       6604.601        &       1.357   &       -1.309  &       2
&               &       65      &       71      &       62      &       21
&       41      \\
Ti~{\sc i}      &       4981.732        &       0.848   &       0.504   &
1       &       74      &       134     &       167     &       168     &
96      &       127     \\
            &       4997.098        &       0.000   &       -2.118  &       1
&               &               &       134     &       101     &       22
&       60      \\
            &       4999.500        &       0.826   &       0.250   &       1
&       60      &       184     &       203     &       175     &       89
&       119     \\
            &       5009.646        &       0.021   &       -2.259  &       1
&               &       90      &       115     &       95      &       16
&       48      \\
            &       5016.162        &       0.848   &       -0.574  &       1
&       21      &       98      &       148     &       118     &       40
&       61      \\
            &       5020.028        &       0.836   &       -0.415  &       1
&               &       94      &       159     &       130     &       49
&       81      \\
            &       5022.871        &       0.826   &       -0.434  &       1
&       35      &       114     &       161     &       126     &       50
&       86      \\
            &       5024.842        &       0.818   &       -0.602  &       1
&       22      &       111     &       140     &       121     &       41
&       78      \\
            &       5043.588        &       0.836   &       -1.733  &       1
&               &       43      &       82      &       55      &       18
&       19      \\
            &       5045.416        &       0.848   &       -1.998  &       1
&               &       20      &       ?       &       38      &       13
&       13      \\
            &       5071.472        &       1.460   &       -1.063  &       1
&               &               &       54      &       44      &       11
&       11      \\
            &       5145.464        &       1.460   &       -0.574  &       1
&               &       58      &       78      &       63      &       21
&       24      \\
            &       5147.479        &       0.000   &       -2.012  &       1
&       28      &               &       148     &       115     &       25
&       69      \\
\hline
        \end{tabular}
\begin{tabular}{llccccccccc}
\hline\hline
      ion  & Wevelength & $\chi$    & log {\it gf} &  Ref        &cos 4&   cos
82 &   cos 347
            &  BD +30$^{\circ}$2611  & HD 216143     & M92-III-13    \\
      & ($\rm\AA$)      & (eV) & & & & & &  & &  \\
\hline

            &       5192.969        &       0.021   &       -1.005  &       1
&       60      &       227     &       247     &       192     &       88
&       133     \\
            &       5210.386        &       0.048   &       -0.883  &       1
&       67      &       151     &       239     &       177     &       83
&       138     \\
            &       5219.700        &       0.021   &       -2.292  &       1
&               &       62      &       143     &       96      &       13
&       45      \\
            &       5426.237        &       0.021   &       -3.006  &       1
&               &       44      &       78      &       52      &       4
&       20      \\
            &       5460.469        &       0.048   &       -2.804  &       1
&               &       42      &       91      &       59      &       6
&       25      \\
            &       5471.197        &       1.443   &       -1.389  &       1
&               &       14      &       21      &       23      &
&               \\
            &       5953.162        &       1.887   &       -0.329  &       1
&               &       31      &       53      &       51      &       10
&       16      \\
            &       6064.629        &       1.046   &       -1.944  &       1
&               &       20      &       43      &       31      &       3
&       9       \\
            &       6091.174        &       2.267   &       -0.423  &       1
&               &       20      &       29      &       24      &
&       4       \\
            &       6258.104        &       1.443   &       -0.355  &       1
&               &       61      &       100     &       93      &       17
&       39      \\
            &       6258.709        &       1.460   &       -0.240  &       1
&               &       86      &       146     &       119     &       22
&       51      \\
            &       6261.101        &       1.430   &       -0.479  &       1
&               &       65      &       121     &       97      &       15
&       37      \\
            &       6554.224        &       1.443   &       -1.219  &       1
&               &       32      &       54      &       41      &       8
&               \\
            &       6556.062        &       1.460   &       -1.075  &       1
&               &       33      &       58      &       49      &       3
&       9       \\
            &       6599.133        &       0.900   &       -2.085  &       1
&               &       29      &       51      &       39      &
&       9       \\
Ti~{\sc ii}     &       5005.157        &       1.566   &       -2.544  &
1       &       15      &       46      &       39      &       54      &
23      &       32      \\
            &       5013.677        &       1.582   &       -1.990  &       2
&       36      &       74      &       94      &       83      &       49
&       61      \\
            &       5154.070        &       1.566   &       -1.922  &       1
&       45      &       116     &       129     &       115     &       76
&       87      \\
            &       5185.913        &       1.893   &       -1.345  &       1
&       41      &       91      &       112     &       103     &       67
&       85      \\
            &       5336.771        &       1.582   &       -1.703  &       1
&       74      &               &       149     &       119     &       84
&       102     \\
            &       5381.015        &       1.566   &       -2.079  &       1
&       49      &               &       125     &       107     &       63
&       78      \\
            &       5396.226        &       1.584   &       -3.020  &       2
&               &       32      &       36      &       34      &       11
&       20      \\
            &       5418.751        &       1.582   &       -2.110  &       2
&       45      &       95      &       92      &       92      &       53
&       68      \\
            &       6491.561        &       2.061   &       -1.793  &       2
&       14      &       41      &       74      &       65      &       31
&       54      \\
V~{\sc i}       &       4851.482        &       0.000   &       -1.138  &
1       &               &       66      &       132     &       100     &
12      &               \\
            &       4864.731        &       0.017   &       -0.961  &       1
&               &               &               &       87      &       11
&       36      \\
            &       4875.493        &       0.040   &       -0.806  &       1
&               &       96      &       116     &       104     &       17
&       45      \\
            &       6039.722        &       1.064   &       -0.651  &       1
&               &       21      &       32      &       31      &
&       10      \\
            &       6081.441        &       1.051   &       -0.578  &       1
&               &       32      &       34      &       34      &
&       10      \\
            &       6090.214        &       1.081   &       -0.062  &       1
&               &       41      &       72      &       65      &       7
&       24      \\
            &       6135.361        &       1.051   &       -0.746  &       1
&               &       24      &       34      &       25      &
&       5       \\
            &       6150.157        &       0.301   &       -1.787  &       1
&               &       31      &       57      &       39      &       4
&       7       \\
            &       6199.197        &       0.287   &       -1.285  &       1
&               &       27      &       63      &       53      &       3
&       12      \\
            &       6216.354        &       0.275   &       -1.292  &       1
&               &       46      &       81      &       67      &       5
&       16      \\
            &       6243.105        &       0.301   &       -0.978  &       1
&               &       68      &       104     &       95      &       6
&       28      \\
            &       6251.827        &       0.287   &       -1.342  &       1
&               &       33      &       97      &       56      &       3
&       16      \\
Cr~{\sc i}      &       5247.566        &       0.961   &       -1.628  &
1       &       33      &       135     &       156     &       125     &
43      &       64      \\
            &       5296.691        &       0.983   &       -1.407  &       1
&       20      &       138     &       160     &       137     &       53
&       84      \\
            &       5300.744        &       0.983   &       -2.132  &       1
&               &       91      &       122     &       94      &       18
&       39      \\
            &       5329.142        &       2.913   &       -0.064  &       1
&               &               &       64      &       63      &       14
&       18      \\
            &       5345.801        &       1.004   &       -0.979  &       1
&       34      &       178     &       190     &       160     &       78
&       104     \\
            &       5348.312        &       1.004   &       -1.292  &       1
&       32      &       135     &               &       136     &       60
&       82      \\
            &       5409.772        &       1.030   &       -0.720  &       1
&       61      &       179     &       218     &       188     &       90
&       122     \\
            &       6330.093        &       0.941   &       -2.914  &       1
&               &       62      &       83      &       59      &       5
&       13      \\
Mn~{\sc i}      &       5394.677        &       0.000   &       -3.503  &
1       &               &       128     &       198     &       157     &
24      &       61      \\
            &       5420.355        &       2.143   &       -1.460  &       1
&               &       67      &       92      &       83      &       9
&       18      \\
\hline
        \end{tabular}
\begin{tabular}{llccccccccc}
\hline\hline
      ion  & Wevelength & $\chi$    & log {\it gf} &  Ref        &cos 4&   cos
82 &   cos 347
            &  BD +30$^{\circ}$2611  & HD 216143     & M92-III-13    \\
      & ($\rm\AA$)      & (eV) & & & & & &  & &  \\
\hline

            &       5432.546        &       0.000   &       -3.795  &       1
&               &               &       162     &       122     &       13
&       39      \\
            &       5470.637        &       2.164   &       -1.702  &       2
&               &       38      &       57      &       57      &       6
&       10      \\
            &       5516.774        &       2.178   &       -1.847  &       1
&               &       29      &       48      &       36      &       4
&       8       \\
            &       5537.760        &       2.187   &       -2.017  &       2
&               &       40      &       51      &       36      &       4
&       8       \\
            &       6013.513        &       3.072   &       -0.252  &       1
&               &       56      &       70      &       59      &       10
&       9       \\
            &       6016.673        &       3.073   &       -0.216  &       2
&               &       65      &       72      &       68      &       13
&       15      \\
            &       6021.819        &       3.075   &       0.035   &       1
&               &       77      &       90      &       80      &       18
&       24      \\
Co~{\sc i}      &       5230.202        &       1.740   &       -1.840  &
1       &               &       38      &       49      &       49      &
6       &       20      \\
            &       5331.452        &       1.785   &       -1.962  &       1
&               &       50      &       29      &       42      &       4
&       12      \\
            &       5369.590        &       1.740   &       -1.651  &       1
&               &               &       60      &       71      &       10
&       34      \\
            &       6771.033        &       1.883   &       -1.969  &       1
&               &       25      &       49      &       45      &       7
&       17      \\
Ni~{\sc i}      &       5035.357        &       3.635   &       0.290   &
1       &               &               &       82      &       86      &
44      &       49      \\
            &       5080.528        &       3.655   &       0.134   &       1
&       27      &       99      &       93      &       109     &       46
&       49      \\
            &       5084.089        &       3.678   &       0.034   &       1
&       10      &       40      &       70      &       72      &       31
&       34      \\
            &       5146.480        &       3.706   &       -0.060  &       2
&               &       62      &       75      &       78      &       29
&       35      \\
            &       5578.711        &       1.676   &       -2.641  &       1
&               &       94      &       99      &       90      &       24
&       48      \\
            &       5587.853        &       1.935   &       -2.142  &       1
&               &       101     &       95      &       86      &       26
&       43      \\
            &       5592.259        &       1.951   &       -2.588  &       1
&               &       71      &       98      &       100     &       26
&       48      \\
            &       6314.653        &       1.935   &       -1.768  &       1
&       17      &       114     &       118     &       95      &       32
&       53      \\
            &       6327.593        &       1.676   &       -3.146  &       1
&               &       86      &       69      &       72      &       17
&       28      \\
            &       6586.308        &       1.951   &       -2.812  &       1
&               &       67      &       73      &       66      &       15
&       30      \\
            &       6643.629        &       1.676   &       -2.304  &       1
&       35      &       130     &       140     &       137     &       65
&       94      \\
            &       6767.768        &       1.826   &       -2.167  &       1
&       20      &       124     &       134     &       119     &       59
&       82      \\
Cu~{\sc i}      &       5105.537        &       1.389   &       -1.505  &
1       &               &       105     &       112     &       103     &
22      &       49      \\
Zn~{\sc i}      &       4810.528        &       4.078   &       -0.137  &
2       &       29      &       64      &       61      &       62      &
43      &       36      \\
Y~{\sc ii}      &       4854.863        &       0.992   &       -0.383  &
2       &       18      &               &               &       88      &
44      &       45      \\
            &       4883.684        &       1.084   &       0.071   &       2
&               &       116     &       87      &       94      &       62
&       63      \\
            &       5087.416        &       1.084   &       -0.156  &       2
&       26      &       110     &       85      &       75      &       47
&       50      \\
            &       5509.895        &       0.992   &       -1.015  &       2
&               &       102     &       72      &       59      &       20
&       25      \\
Zr~{\sc ii}     &       5112.279        &       1.660   &       -0.590  &
2       &               &       78      &       31      &       31      &
9       &       13      \\
Ba~{\sc ii}     &       5853.670        &       0.600   &       -1.006  &
1       &       14      &               &       136     &       126     &
73      &       73      \\
            &       6141.713        &       0.704   &       -0.077  &       1
&       34      &       222     &       196     &       183     &       122
&       126     \\
            &       6496.897        &       0.604   &       -0.376  &       1
&       48      &       218     &       205     &       183     &       122
&       125     \\
La~{\sc ii}     &       4921.776        &       0.244   &       -0.450  &
4       &               &       135     &       89      &       91      &
35      &       32      \\
            &       4986.819        &       0.173   &       -1.300  &       4
&               &       123     &       68      &       48      &       10
&       7       \\
            &       5114.559        &       0.235   &       -1.030  &       4
&               &       126     &       68      &       60      &       13
&       11      \\
            &       5163.611        &       0.244   &       -1.810  &       4
&               &       63      &       19      &       17      &
&               \\
            &       5290.818        &       0.000   &       -1.650  &       4
&               &       74      &       40      &       26      &       5
&               \\
            &       5303.528        &       0.321   &       -1.350  &       4
&               &       76      &               &       26      &       6
&               \\
            &       6320.376        &       0.173   &       -1.562  &       2
&               &       115     &       24      &       33      &
&               \\
            &       6390.477        &       0.321   &       -1.410  &       4
&               &       84      &       33      &       26      &
&               \\
Ce~{\sc ii}     &       5117.169        &       1.402   &       -0.050  &
5       &               &       38      &       22      &       10      &
2       &               \\
            &       5274.229        &       1.044   &       0.150   &       5
&               &       93      &       51      &       33      &       7
&       5       \\
            &       5330.556        &       0.869   &       -0.460  &       5
&               &       50      &       33      &       19      &       2
&               \\
            &       5472.279        &       1.247   &       -0.100  &       5
&               &       39      &       16      &       10      &
&               \\
\hline
        \end{tabular}
\begin{tabular}{llccccccccc}
\hline\hline
      ion  & Wevelength & $\chi$    & log {\it gf} &  Ref        &cos 4&   cos
82 &   cos 347
            &  BD +30$^{\circ}$2611  & HD 216143     & M92-III-13    \\
      & ($\rm\AA$)      & (eV) & & & & & &  & &  \\
\hline
Pr~{\sc ii}     &       5219.045        &       0.795   &       -0.235  &
1       &               &       80      &               &       23      &
5       &       3       \\
            &       5259.740        &       0.630   &       0.082   &       1
&               &       112     &       46      &       27      &       6
&       6       \\
            &       5292.619        &       0.648   &       -0.294  &       1
&               &       83      &       44      &       24      &       4
&       3       \\
            &       5322.772        &       0.483   &       -0.461  &       2
&               &       119     &       49      &       32      &       7
&       8       \\
            &       5352.398        &       0.483   &       -0.727  &       2
&               &       66      &       16      &       13      &
&               \\
Nd~{\sc ii}     &       4943.899        &       0.205   &       -1.514  &
2       &               &       64      &               &       26      &
5       &       4       \\
            &       4959.119        &       0.064   &       -0.916  &       2
&               &       124     &       83      &       77      &       23
&       30      \\
            &       4961.387        &       0.631   &       -0.850  &       2
&               &       83      &       57      &       34      &       8
&       7       \\
            &       4989.950        &       0.631   &       -0.624  &       2
&               &       121     &       78      &       55      &       13
&               \\
            &       5033.507        &       1.136   &       -0.527  &       2
&               &       65      &               &       16      &       3
&       4       \\
            &       5076.580        &       0.742   &       -0.386  &       2
&               &       108     &       63      &       46      &       11
&       7       \\
            &       5089.832        &       0.205   &       -1.098  &       2
&               &       96      &       41      &       35      &       7
&       4       \\
            &       5092.794        &       0.380   &       -0.609  &       2
&       11      &       106     &       70      &       54      &       17
&       13      \\
            &       5132.328        &       0.559   &       -0.818  &       2
&               &       69      &       56      &       33      &       7
&       6       \\
            &       5212.361        &       0.205   &       -0.768  &       2
&       12      &       109     &       73      &       58      &       14
&       15      \\
            &       5249.576        &       0.976   &       0.094   &       2
&               &       103     &       73      &       60      &       17
&       18      \\
            &       5276.869        &       0.859   &       -0.393  &       2
&               &       65      &       33      &       25      &       6
&               \\
            &       5306.460        &       0.859   &       -0.799  &       2
&               &       75      &       29      &       12      &
&               \\
            &       5311.453        &       0.986   &       -0.437  &       2
&               &       87      &       33      &       24      &       5
&       5       \\
            &       5314.554        &       0.986   &       -1.216  &       2
&               &       34      &               &       5       &
&               \\
            &       5319.815        &       0.550   &       -0.152  &       2
&               &       126     &       80      &       75      &       23
&       20      \\
            &       5385.888        &       0.742   &       -0.860  &       2
&               &       79      &       26      &       20      &       5
&               \\
            &       5431.516        &       1.121   &       -0.457  &       2
&               &       44      &       27      &       15      &       4
&               \\
            &       5442.264        &       0.680   &       -0.979  &       2
&               &       72      &               &       22      &       6
&               \\
            &       6428.645        &       0.205   &       -1.831  &       2
&               &       57      &       22      &       12      &
&               \\
            &       6514.959        &       0.182   &       -1.883  &       2
&               &       69      &       31      &       10      &
&               \\
            &       6740.078        &       0.064   &       -1.526  &       2
&               &       99      &       50      &       28      &       5
&       5       \\
            &       6790.372        &       0.182   &       -1.569  &       2
&               &       59      &       29      &       12      &
&               \\
Sm~{\sc ii}     &       4815.806        &       0.185   &       -0.770  &
6       &               &       105     &       55      &       65      &
12      &       10      \\
            &       4948.631        &       0.544   &       -0.840  &       6
&               &       92      &       31      &       21      &       5
&               \\
Eu~{\sc ii}     &       6437.640        &       1.320   &       -0.320  &
7       &               &       80      &       27      &       19      &
5       &               \\
            &       6645.064        &       1.380   &       0.120   &       7
&               &       84      &       47      &       37      &       9
&       4       \\
Gd~{\sc ii}     &       5108.703        &       1.659   &       -0.322  &
2       &               &       43      &               &       15      &
&               \\
            &       5140.830        &       1.575   &       -0.738  &       2
&               &       32      &               &       10      &
&               \\
            &       5469.713        &       1.102   &       -1.540  &       2
&               &       30      &       6       &       5       &
&               \\
Dy~{\sc ii}     &       5090.386        &       0.103   &       -2.332  &
2       &               &       68      &       9       &       22      &
3       &       2       \\
            &       5169.688        &       0.103   &       -1.660  &       2
&               &       82      &       21      &       21      &       2
&       4       \\
Er~{\sc ii}     &       5414.631        &       0.000   &       -2.451  &
2       &               &       72      &               &       5       &
&               \\
            &       6006.783        &       0.000   &       -2.737  &       2
&               &       31      &               &       5       &
&               \\
            &       6170.064        &       0.055   &       -2.769  &       2
&               &       15      &               &       1       &
&               \\
\hline
        \end{tabular}
\begin{tabular}{lccccccccc}
\hline\hline
           &\multicolumn{3}{c}{cos 4} & \multicolumn{3}{c}{cos 82} &
\multicolumn{3}{c}{cos 347}                          \\
            &               &       S.D.    &       N       &               &
S.D.         &       N       &       & S.D.  &       N      \\
\hline
$[$Fe~{\sc i}/H$]$      &       -2.65   &       0.15    &       61      &
-1.51   &       0.22    &       63      &       -1.67   &       0.14    &
58      \\
$[$Fe~{\sc ii}/H$]$     &       -2.70   &       0.17    &       6       &
-1.55   &       0.17    &       10      &       -1.53   &       0.16    &
9       \\
$[$Na/Fe$]$     &       -0.25   &               &       2       &
-1.11   &               &       2       &       -0.27   & 0.17 &        4
\\
$[$Mg/Fe$]$     &       0.31    &               &       1       &
0.14    &               &       1       &       0.39    &               &
1       \\
$[$Si/Fe$]$     &       0.66    &               &       2       &
-0.06   &               &       2       &       0.17    &               &
2       \\
$[$Ca/Fe$]$  &  0.21    &       0.24    &       12      &       0.04    &
0.19    &       16      &       0.19    &       0.16    &       17      \\
$[$Sc/Fe$]$     &       -0.07   &       0.20    &       5       &
-0.21   &       0.23    &       4       &       -0.06   &       0.13    &
8       \\
$[$Ti~{\sc i}/Fe$]$     &       0.01    &       0.16    &       8       &
-0.11   &       0.25    &       24      &       0.16    &       0.34    &
27      \\
$[$Ti~{\sc ii}/Fe$]$    &       0.03    &       0.19    &       8       &
-0.21   &       0.28    &       7       &       0.27    &       0.32    &
9       \\
$[$V/Fe$]$            &         &               &               &
-0.27   &       0.18    &       11      &       -0.26   &       0.18    &
11      \\
$[$Cr/Fe$]$     &       -0.37   &       0.19    &       5       &
-0.06   &       0.14    &       7       &       0.00    &       0.13    &
7       \\
$[$Mn/Fe$]$     &$\leq$-0.70    &               &       1       &
-0.15   &       0.13    &       8       &       0.05    &       0.29    &
9       \\
$[$Co/Fe$]$     &               &               &               &
-0.02   &       0.19    &       3       &       -0.18   &       0.12    &
4       \\
$[$Ni/Fe$]$     &       -0.21   &       0.24    &       5       &
-0.16   &       0.26    &       11      &       -0.18   &       0.17    &
12      \\
$[$Cu/Fe$]$     &$\leq$-0.76    &               &       1       &
-0.34   &               &       1       &       -0.38   &               &
1       \\
$[$Zn/Fe$]$     &       0.09    &               &       1       &
-0.23   &               &       1       &       0.00    &               &
1      \\
$[$Y/Fe$]$             &        -0.56   &               &       2       &
0.21    &       0.23    &       3       &       -0.22   &       0.23    &
3      \\
$[$Zr/Fe$]$     &$\leq$0.26     &               &       1       &
0.75    &               &       1       &       0.04    &               &
1      \\
$[$Ba/Fe$]$     &       -1.28   &       0.16    &       3       &
0.38    &               &       2       &       0.18    &       0.10    &
3      \\
$[$La/Fe$]$     &               &               &               &
0.85    &       0.24    &       8       &       0.11    &       0.17    &
7      \\
$[$Ce/Fe$]$     &               &               &               &
0.71    &       0.17    &       4       &       0.32    &       0.13    &
4      \\
$[$Pr/Fe$]$     &               &               &               &
0.88    &       0.08    &       5       &       0.40    &       0.08    &
4      \\
$[$Nd/Fe$]$     & -0.01 &               &       2       &       1.00    &
0.24    &       23      &       0.36    &       0.20    &       19     \\
$[$Sm/Fe$]$     &               &               &               &
1.33    &               &       2       &       0.33    &               &
2      \\
$[$Eu/Fe$]$     &       &               &               &       0.97    &
&       2       &       0.61    &               &       2      \\
$[$Gd/Fe$]$     &               &               &               &
1.67    &       0.10    &       3       &       1.00    &               &
1      \\
$[$Dy/Fe$]$     &               &               &               &
1.52    &               &       2       &       0.30    &               &
2      \\
$[$Er/Fe$]$     &               &               &               &
1.38    &       0.30    &       3       &               &               &
\\
\hline
        \end{tabular}
\begin{tabular}{lccccccccc}
\hline\hline
           &\multicolumn{3}{c}{BD +30$^{\circ}$2611} & \multicolumn{3}{c}{HD
216143} &
\multicolumn{3}{c}{M92-III-13}                                    \\
            &               &       S.D.    &       N       &               &
S.D.         &       N       &       & S.D.  &       N      \\
\hline
$[$Fe~{\sc i}/H$]$      &       -1.52   &       0.09    &       74      &
-2.12   &       0.08    &       98      &       -2.18   &       0.12    &
76     \\
$[$Fe~{\sc ii}/H$]$     &       -1.51   &       0.08    &       11      &
-2.16   &       0.07    &       15      &       -2.18   &       0.12    &
11     \\
$[$Na/Fe$]$     &       -0.31   &               &       2       &
-0.15   &       0.03    &       4       &       0.42    &               &
2      \\
$[$Mg/Fe$]$     &       0.43    &               &       1       &
0.64    &               &       1       &       0.74    &               &
1      \\
$[$Si/Fe$]$     &       0.13    &               &       2       &
0.24    &               &       2       &       0.36    &               &
1      \\
$[$Ca/Fe$]$     &       0.21    &       0.14    &       17      &
0.26    &       0.09    &       16      &       0.29    &       0.10    &
16     \\
$[$Sc/Fe$]$     &       -0.06   &       0.09    &       8       &
-0.19   &       0.08    &       7       &       0.08    &       0.07    &
7      \\
$[$Ti~{\sc i}/Fe$]$     &       0.02    &       0.14    &       28      &
0.05    &       0.14    &       22      &       0.07    &       0.12    &
26     \\
$[$Ti~{\sc ii}/Fe$]$    &       0.12    &       0.17    &       9       &
0.04    &       0.14    &       9       &       0.25    &       0.13    &
9      \\
$[$V/Fe$]$            & -0.19   &       0.11    &       12      &
-0.27   &       0.18    &       9       &       -0.19   &       0.15    &
11     \\
$[$Cr/Fe$]$     &       -0.21   &       0.13    &       8       &
-0.21   &       0.08    &       8       &       -0.29   &       0.10    &
8      \\
$[$Mn/Fe$]$     &       -0.12   &       0.14    &       9       &
-0.33   &       0.14    &       9       &       -0.40   &       0.17    &
9      \\
$[$Co/Fe$]$     &       0.03    &       0.04    &       4       &
-0.06   &       0.11    &       4       &       0.13    &       0.07    &
4      \\
$[$Ni/Fe$]$     &       -0.16   &       0.27    &       12      &
-0.10   &       0.21    &       12      &       -0.14   &       0.21    &
12     \\
$[$Cu/Fe$]$     &       -0.44   &               &       1       &
-0.75   &               &       1       &       -0.61   &               &
1      \\
$[$Zn/Fe$]$     &       -0.15   &               &       1       &
0.04    &               &       1       &       -0.10   &               &
1      \\
$[$Y/Fe$]$            & -0.23   &       0.17    &       4       &
-0.29   &       0.05    &       4       &       -0.35   &       0.07    &
4      \\
$[$Zr/Fe$]$     &       0.05    &               &       1       &
-0.09   &               &       1       &       0.02    &               &
1      \\
$[$Ba/Fe$]$     &       0.07    &       0.05    &       3       &
-0.12   &       0.07    &       3       &       -0.38   &       0.05    &
3      \\
$[$La/Fe$]$     &       0.37    &       0.10    &       8       &
-0.04   &       0.09    &       5       &       -0.17   &       0.01    &
3      \\
$[$Ce/Fe$]$     &       0.05    &       0.07    &       4       &
-0.19   &       0.11    &       3       &       -0.46   &               &
1      \\
$[$Pr/Fe$]$     &       0.28    &       0.15    &       5       &
0.13    &       0.18    &       4       &       -0.09   &       0.15    &
4      \\
$[$Nd/Fe$]$     &       0.19    &       0.15    &       23      &
-0.03   &       0.12    &       18      &       -0.23   &       0.19    &
13     \\
$[$Sm/Fe$]$     &       0.04    &               &       2       &
0.08    &               &       2       &               &       -0.24   &
1      \\
$[$Eu/Fe$]$     &       0.48    &               &       2       &
0.46    &               &       2       &       -0.10   &               &
1      \\
$[$Gd/Fe$]$     &       1.08    &       0.11    &       3       &
&               &               &               &               &
      \\
$[$Dy/Fe$]$     &       1.01    &               &       1       &
0.72    &               &       1       &       0.36    &               &
2      \\
$[$Er/Fe$]$     &       0.30    &       0.20    &       3       &
&               &               &               &               &
      \\
\hline
        \end{tabular}
